Infinite chains in the tree of numerical semigroups

One major problem in the study of numerical semigroups is determining the growth of the semigroup tree. In the present work, infinite chains of numerical semigroups in the semigroup tree, firstly introduced by Bras-Amor\'os and Bulygin (Semigroup Forum, 79:561--574, 2009), are studied. Computational results show that these chains are rare, but without them the tree would not be infinite. It is proved that for each genus $g\geq 5$ there are more semigroups of that genus not belonging to infinite chains than semigroups belonging. Bras-Amor\'os and Bulygin (Semigroup Forum, 79:561--574, 2009) presented a characterization of the semigroups that belong to infinite chains in terms of the coprimality of the left elements of the semigroup as well as a result on the cardinality of the set of infinite chains to which a numerical semigroup belongs in terms of the primality of the greatest common divisor of these left elements. We revisit these results and fix an imprecision on the cardinality of the set of infinite chains to which a semigroup belongs in the case when the greatest common divisor of the left elements is a prime number. We then look at infinite chains in subtrees with fixed multiplicity. When the multiplicity is a prime number there is only one infinite chain in the tree of semigroups with such multiplicity. When the multiplicity is $4$ or $6$ we prove a self-replication behavior in the subtree and prove a formula for the number of semigroups in infinite chains of a given genus and multiplicity $4$ and $6$, respectively.

==> inputfile-list-semigrouptree-6.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%     File generated with https://github.com/mbrasamoros/drawsgtree
%     ./drawsgtree -g6 -n list -inputfile -blackandwhite 
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\providecommand\circledcolorednumb{}\renewcommand\circledcolorednumb[2]{\resizebox{0.065895\textwidth}{!}{\tikz[baseline=(char.center)]{\node[shape = circle,draw, inner sep = 2pt,fill=#1](char)    {\phantom{00}};\node[anchor=center] at (char.center) {\makebox(0,0){\large{#2}}};}}}
\robustify{\circledcolorednumb}
\providecommand\nongap{}\renewcommand\nongap[1]{\circledcolorednumb{yellow}{#1}}
\providecommand\gap{}\renewcommand\gap[1]{\circledcolorednumb{black!20}{\phantom{#1}}}
\providecommand\generator{}\renewcommand\generator[1]{\circledcolorednumb{orange}{#1}}
\providecommand\seed{}\renewcommand\seed[1]{\circledcolorednumb{black!30}{#1}}
\providecommand\nonseed{}\renewcommand\nonseed[1]{\circledcolorednumb{black!05}{#1}}
\providecommand\dotscircles{}\renewcommand\dotscircles{\resizebox{0.065895\textwidth}{!}{\dots}}
\providecommand\gapingapset{}\renewcommand\gapingapset[1]{\circledcolorednumb{green!30}{#1}}
\providecommand\nongapingapset{}\renewcommand\nongapingapset[1]{\phantom{\gapingapset{#1}}}
\adjustbox{max width=\textwidth,max height=.9\textheight}{\begin{tikzpicture}[grow'=right, sibling distance=6.000000mm]\tikzset{level 1/.style={level distance=7.000000cm}}\tikzset{level 2/.style={level distance=8.750000cm}}\tikzset{level 3/.style={level distance=10.500000cm}}\tikzset{level 4/.style={level distance=14.000000cm}}\tikzset{level 5+/.style={level distance=17.500000cm}}\Tree[.{\begin{tabular}{c}{$\nongap{0}\generator{1}\nongap{2}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\generator{2}\generator{3}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\generator{3}\generator{4}\generator{5}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\generator{4}\generator{5}\generator{6}\generator{7}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\generator{5}\generator{6}\generator{7}\generator{8}\generator{9}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\generator{6}\generator{7}\generator{8}\generator{9}\generator{10}\generator{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\gap{6}\generator{7}\generator{8}\generator{9}\generator{10}\generator{11}\generator{12}\generator{13}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\generator{8}\generator{9}\generator{10}\generator{11}\nongap{12}\generator{13}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\gap{8}\generator{9}\generator{10}\generator{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\nongap{8}\gap{9}\generator{10}\generator{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\nongap{8}\nongap{9}\gap{10}\generator{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\nongap{8}\nongap{9}\nongap{10}\gap{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\generator{7}\generator{8}\generator{9}\nongap{10}\generator{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\gap{7}\generator{8}\generator{9}\nongap{10}\generator{11}\generator{12}\nongap{13}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\nongap{7}\gap{8}\generator{9}\nongap{10}\generator{11}\nongap{12}\generator{13}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\nongap{7}\nongap{8}\gap{9}\nongap{10}\generator{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\nongap{7}\nongap{8}\nongap{9}\nongap{10}\gap{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\nongap{6}\gap{7}\generator{8}\generator{9}\nongap{10}\nongap{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\nongap{6}\gap{7}\gap{8}\generator{9}\nongap{10}\nongap{11}\nongap{12}\generator{13}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\nongap{6}\gap{7}\nongap{8}\gap{9}\nongap{10}\nongap{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\nongap{6}\nongap{7}\gap{8}\generator{9}\nongap{10}\nongap{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\nongap{6}\nongap{7}\gap{8}\gap{9}\nongap{10}\nongap{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\nongap{6}\nongap{7}\nongap{8}\gap{9}\nongap{10}\nongap{11}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\generator{6}\generator{7}\nongap{8}\generator{9}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\gap{6}\generator{7}\nongap{8}\generator{9}\generator{10}\nongap{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\gap{6}\gap{7}\nongap{8}\generator{9}\generator{10}\generator{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\gap{6}\nongap{7}\nongap{8}\gap{9}\generator{10}\nongap{11}\nongap{12}\generator{13}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\gap{6}\nongap{7}\nongap{8}\nongap{9}\gap{10}\nongap{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\generator{9}\nongap{10}\generator{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\gap{9}\nongap{10}\generator{11}\nongap{12}\generator{13}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\nongap{9}\nongap{10}\gap{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\nongap{7}\nongap{8}\gap{9}\nongap{10}\nongap{11}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\nongap{5}\gap{6}\generator{7}\nongap{8}\nongap{9}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\nongap{5}\gap{6}\gap{7}\nongap{8}\nongap{9}\nongap{10}\generator{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\nongap{5}\gap{6}\gap{7}\nongap{8}\nongap{9}\nongap{10}\gap{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} ]]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\nongap{5}\nongap{6}\gap{7}\nongap{8}\nongap{9}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\generator{5}\nongap{6}\generator{7}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\generator{7}\generator{8}\nongap{9}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\generator{8}\nongap{9}\generator{10}\nongap{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\gap{8}\nongap{9}\generator{10}\generator{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\nongap{9}\gap{10}\nongap{11}\nongap{12}\generator{13}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\gap{8}\nongap{9}\nongap{10}\generator{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\gap{8}\nongap{9}\nongap{10}\gap{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} ]]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\nongap{5}\nongap{6}\gap{7}\nongap{8}\nongap{9}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\nongap{4}\gap{5}\nongap{6}\nongap{7}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\generator{5}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\generator{7}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\generator{9}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\gap{9}\nongap{10}\generator{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\gap{9}\nongap{10}\gap{11}\nongap{12}\generator{13}\dotscircles$} \\\end{tabular}} ]]]]]]]\end{tikzpicture}}

